A Graph Neural Network Approach for Solving the Ranked Assignment Problem in Multi-Object Tracking

Associating measurements with tracks is a crucial step in Multi-Object Tracking (MOT) to guarantee the safety of autonomous vehicles. To manage the exponentially growing number of track hypotheses, truncation becomes necessary. In the $\delta$-Generalized Labeled Multi-Bernoulli ($\delta$-GLMB) filter application, this truncation typically involves the ranked assignment problem, solved by Murty's algorithm or the Gibbs sampling approach, both with limitations in terms of complexity or accuracy, respectively. With the motivation to improve these limitations, this paper addresses the ranked assignment problem arising from data association tasks with an approach that employs Graph Neural Networks (GNNs). The proposed Ranked Assignment Prediction Graph Neural Network (RAPNet) uses bipartite graphs to model the problem, harnessing the computational capabilities of deep learning. The conclusive evaluation compares the RAPNet with Murty's algorithm and the Gibbs sampler, showing accuracy improvements compared to the Gibbs sampler.

==> img/architecture.tex <==
% Define parallelepiped shape:
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother

\definecolor{darkblue}{HTML}{1f4e79}
\definecolor{salmon}{HTML}{ff9c6b}
\definecolor{custom-yellow}{RGB}{230,159,0}
\definecolor{custom-blue}{RGB}{86,180,233}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}
\definecolor{custom-orange}{RGB}{213,94,0}
\definecolor{custom-mahagony}{RGB}{192,64,0}
\definecolor{custom-maroon}{RGB}{128,0,0}

\tikzset{
    unode/.style = {
        circle, 
        thick,
        inner sep=2.3pt,
        minimum size=2.3pt
        },
        uedge/.style = {
        very thick
    },
    gcn/.style={
        parallelepiped,fill=white, draw,
        minimum width=0.05cm,
        minimum height=1.5cm,
        parallelepiped offset x=0.15cm,
        parallelepiped offset y=0.5cm,
        inner sep=2.5,
        path picture={
          \draw[top color=darkblue,bottom color=darkblue]
            (path picture bounding box.south west) rectangle 
            (path picture bounding box.north east);
        },
        text=white,
    },
    gat/.style={
        parallelepiped,fill=white, draw,
        minimum width=0.15cm,
        minimum height=1.5cm,
        parallelepiped offset x=0.2cm,
        parallelepiped offset y=0.5cm,
        inner sep=2.5,
        path picture={
          \draw[top color=custom-maroon!70,bottom color=blue!50]
            (path picture bounding box.south west) rectangle 
            (path picture bounding box.north east);
        },
        text=white,
    },
    pics/matrix/.style n args={6}{% color, rows, columns, text above, text below, text left (or symbol)
    code={%
      \begin{scope}[y=-1cm,scale=0.2]
        \draw [fill=#1]    (0,0) grid (#3,#2) rectangle (0,0);
        \node (-top) at (0.5*#3,-0.8)   {#4};
        \node (-bot) at (0.5*#3,#2+0.8) {#5};
        \node (-left) at (0.5,0.5*#2)   {#6};
      \end{scope}     
    }},
    }
    
\tikzstyle{arrow} = [ultra thick,->,>=stealth]
\tikzstyle{single} = [rectangle, minimum width=.1cm, minimum height=.1cm, text centered, draw=black, fill=custom-darkblue, semithick, font=\bfseries, text=white]
\tikzstyle{bigbox} = [draw=gray, dashed, thick, rounded corners, rectangle]

\tikzstyle{my-arrow} = [single arrow, inner sep=.06cm, minimum height=.15cm, single arrow head extend=0.1cm]

\begin{tikzpicture}
% Graph number one
\begin{scope} (scope1)
\node[unode, draw=custom-maroon!100, fill=custom-maroon!80] (graph1_1) at (0, 0.25) {};
\node[unode, draw=custom-maroon!100, fill=custom-maroon!80] (graph1_2) at (0, -0.25) {};
\node[unode, draw=blue!80, fill=blue!50] (graph1_3) at (0.4, 0.5) {};
\node[unode, draw=blue!80, fill=blue!50] (graph1_4) at (0.4, 0) {};
\node[unode, draw=blue!80, fill=blue!50] (graph1_5) at (0.4, -0.5) {};
\path[uedge, draw=gray!50] (graph1_1) edge (graph1_3);
\path[uedge, draw=gray!50] (graph1_1) edge (graph1_4);
\path[uedge, draw=gray!50] (graph1_2) edge (graph1_3);
\path[uedge, draw=gray!50] (graph1_2) edge (graph1_5);
\end{scope}
% Brace after graph one
\draw[decorate, thick, decoration={brace,raise=3pt,amplitude=6pt}] ($(graph1_3.north east)+(-.1cm,.2cm)$) -- ($(graph1_5.south east)+(-.1cm,-.2cm)$);
%GCN layers
\node (gcn1) [gcn, right of=graph1_4, xshift=-0.4cm]{\rotatebox{90}{\scriptsize GCN}};
\node (gcn2) [gcn, right of=gcn1, xshift=-0.55cm]{\rotatebox{90}{\scriptsize GCN}};
\node (gcn3) [gcn, right of=gcn2, xshift=-0.55cm]{\rotatebox{90}{\scriptsize GCN}};
% Arrow from GCN layers
\node (arrowgcn) [my-arrow, fill=darkblue!80, draw=black, right of=gcn3, xshift=-0.45cm] {\ \ };
% Leaky Relu activation
\node (lr-1) [below of=gcn1, xshift=.3cm, yshift=0.1cm] {\footnotesize$\sigma_{lr}$};
\node (lr-2) [below of=gcn2, xshift=.3cm, yshift=0.1cm] {\footnotesize$\sigma_{lr}$};
% Channels
\node (gcn-ch) [above of=gcn1, xshift=0.65cm, yshift=.35cm] {\tiny {$(5,$\ \ $32,$\ \ $32,$\ $320)$}};
% Edge feature layers
\node (edges-u-1) [single, fill=custom-darkblue!80, minimum height=1.5cm, below of=gcn1, yshift=-1.1cm] {\rotatebox{90}{\tiny Linear}};
\node (edges-u-2) [single, fill=custom-darkblue!80, minimum height=1.5cm, right of=edges-u-1, xshift=-0.55cm] {\rotatebox{90}{\tiny Linear}};
\node (edges-u-3) [single, fill=custom-darkblue!80, minimum height=1.5cm, right of=edges-u-2, xshift=-0.55cm] {\rotatebox{90}{\tiny Linear}};
% Leaky Relu activation
\node (lr-e1) [below of=edges-u-1, xshift=.3cm, yshift=0.1cm] {\footnotesize$\sigma_{lr}$};
\node (lr-e2) [below of=edges-u-2, xshift=.3cm, yshift=0.1cm] {\footnotesize$\sigma_{lr}$};
% Channels
\node (edges-ch) [above of=edges-u-1, xshift=0.55cm, yshift=-0.15cm] {\tiny {$(5,$\ \ $32,$\ \ \ $32,$\ \ $320)$}};
% Arrow to edge linear layers
\node (h1_arrow) [below of=graph1_5, xshift=-0.2cm, yshift=0.7cm] {};
\draw [arrow, gray!50] (h1_arrow) |- (edges-u-1);
% 2nd graph
\begin{scope} [shift={($(arrowgcn.east)+(0.1cm,0cm)$)}]
\node[unode, draw=darkblue!90, fill=darkblue!80] (graph2_1) at (0, 0.3) {};
\node[unode, draw=darkblue!90, fill=darkblue!80] (graph2_2) at (0, -0.3) {};
\node[unode, draw=darkblue!90, fill=darkblue!80] (graph2_3) at (0.4, 0.6) {};
\node[unode, draw=darkblue!90, fill=darkblue!80] (graph2_4) at (0.4, 0) {};
\node[unode, draw=darkblue!90, fill=darkblue!80] (graph2_5) at (0.4, -0.6) {};
\path[uedge, draw=custom-darkblue!50] (graph2_1) edge (graph2_3);
\path[uedge, draw=custom-darkblue!50] (graph2_1) edge (graph2_4);
\path[uedge, draw=custom-darkblue!50] (graph2_2) edge (graph2_3);
\path[uedge, draw=custom-darkblue!50] (graph2_2) edge (graph2_5);
\end{scope}
% Brace of 2nd graph
\draw[decorate, thick, decoration={brace,raise=3pt,amplitude=6pt}] ($(graph2_3.north east)+(-0.1cm,.2cm)$) -- ($(graph2_5.south east)+(-0.1cm,-.2cm)$);
%Arrow from edge lin layers to 2nd graph
\node (h2_arrow) [below of=graph2_5, xshift=-0.2cm, yshift=0.8cm] {};
\begin{scope}[on background layer]
\draw [arrow, custom-darkblue!50] (edges-u-1) -| (h2_arrow);
\end{scope}
% GAT layers
\node (gat1) [gat, right of=graph2_4, xshift=-0.4cm]{\rotatebox{90}{\scriptsize GAT}};
\node (gat2) [gat, right of=gat1, xshift=-0.55cm]{\rotatebox{90}{\scriptsize GAT}};
\node (gat3) [gat, right of=gat2, xshift=-0.55cm]{\rotatebox{90}{\scriptsize GAT}};
% Arrows from GAT to xs and xt
\node (arrowgatxs) [my-arrow, fill=custom-maroon!70, draw=black, right of=gat3, xshift=-0.45cm, yshift=0.9cm] {\ \ };
\node (arrowgatxt) [my-arrow, fill=blue!50, draw=black, right of=gat3, xshift=-0.45cm, yshift=-0.6cm] {\ \ };
% Activation
\node (lr-3) [below of=gat1, xshift=.3cm, yshift=0.1cm] {\footnotesize$\sigma_{lr}$};
\node (lr-4) [below of=gat2, xshift=.3cm, yshift=0.1cm] {\footnotesize$\sigma_{lr}$};
% Channels
\node (edges-ch) [above of=gat1, xshift=0.65cm, yshift=0.35cm] {\tiny {$(320\ \ \ \ ...\ \ \ \ 320)$}};
% First matrices
\pic (xs) at ($(arrowgatxs.east)+(.1cm,0.2cm)$) {matrix={custom-maroon!70}{2}{6}{\ \ \ $x_s$\ \ \ }{} {}};
\pic (xt) at ($(arrowgatxt.east)+(.1cm,0.3cm)$) {matrix={blue!50}{3}{6}{}{$x_t$} {}};
\pic (eftr) at ($(arrowgatxt.east)+(.1cm,-1.1cm)$) {matrix={custom-darkblue!50}{4}{6}{}{$e_{\text{ftr}}$} {}};
%Arrow from edge lin layers to eftr
\draw [arrow, custom-darkblue!50] (edges-u-3) -- (eftr-left);
% Multiplication of xs and xt
\node (mul) [single, fill=red!50!blue!50, above of=xt-top, xshift=0cm, yshift=-.65cm] {$*$};
\pic (x-mul) at ($(mul.east)+(0.35cm,0.38cm)$) {matrix={red!50!blue!50}{4}{6}{\footnotesize$x_{\text{mul}}$}{}{}};
% Arrow to and from mul
\draw [arrow, blue!50] ($(xt-top)+(0cm, -.1cm)$) -- (mul);
\draw [arrow, red!50] ($(xs-bot)+(0cm, 0.1cm)$) -- (mul);
\draw [arrow, red!50!blue!50] (mul) -- (x-mul-left);
% LSTM boxes
\node (rnn-node) [single, fill=red!50!blue!80, right of=x-mul-left, xshift=.9cm] {\tiny LSTM};
\node (rnn-edge) [single, fill=custom-darkblue!80, below of=rnn-node, yshift=-1.3cm] {\tiny LSTM};
% Channels
\node (rnn-node-ch) [above of=rnn-node, xshift=0cm, yshift=-0.7cm] {\tiny {$(32,$\ \ \ \ $128)$}};
\node (rnn-edge-ch) [above of=rnn-edge, xshift=0cm, yshift=-0.7cm] {\tiny {$(32,$\ \ \ \ $128)$}};
% Arrows to RNN
\draw [arrow, custom-darkblue!50] ($(eftr-left)+(1.15cm,0)$) -- (rnn-edge.west);
\draw [arrow, red!50!blue!50] ($(x-mul-left)+(1.15cm,0)$) -- (rnn-node.west);
% Node matrices after RNN
\pic (xrnn) at ($(rnn-node.east)+(.5cm,0.2cm)$) {matrix={red!50!blue!50}{4}{6}{}{} {}};
\begin{scope}[on background layer]
\pic (xrnn-b) at ($(xrnn-top)+(-0.25cm,0.4cm)$) {matrix={red!50!blue!10}{4}{6}{}{} {}};
\pic (xrnn-2) at ($(xrnn-top)+(-0.51cm,-0.05cm)$) {matrix={red!50!blue!30}{4}{6}{}{} {}};
\end{scope}
\draw [black, dashed] ($(xrnn-left)+(-.1cm,0.4cm)$) -- ($(xrnn-b-left)+(-.1cm,0.4cm)$);
\draw [black, dashed] ($(xrnn-left)+(1.1cm,-0.4cm)$) -- ($(xrnn-b-left)+(1.1cm,-0.4cm)$);
\node (x-k) [left of=xrnn-top, xshift=0.45cm, yshift=0.15cm, rotate=60] {\tiny$k_{\text{max}}$};
% Edge matrices after RNN
\pic (ernn) at ($(rnn-edge.east)+(.5cm,0.2cm)$) {matrix={custom-darkblue!50}{4}{6}{}{} {}};
\begin{scope}[on background layer]
\pic (ernn-b) at ($(ernn-top)+(-.25cm,0.4cm)$) {matrix={custom-darkblue!10}{4}{6}{}{} {}};
\pic (ernn-2) at ($(ernn-top)+(-0.51cm,-0.05cm)$) {matrix={custom-darkblue!30}{4}{6}{}{} {}};
\end{scope}
\draw [black, dashed] ($(ernn-left)+(-.1cm,0.4cm)$) -- ($(ernn-b-left)+(-.1cm,0.4cm)$);
\draw [black, dashed] ($(ernn-left)+(1.1cm,-0.4cm)$) -- ($(ernn-b-left)+(1.1cm,-0.4cm)$);
\node (e-k) [left of=ernn-top, xshift=0.45cm, yshift=0.15cm, rotate=60] {\tiny$k_{\text{max}}$};
% Names of matrices
\node (x-lstm) [below of=xrnn-left, xshift=0.5cm, yshift=0.4cm] {$x_{\text{lstm}}$};
\node (x-lstm) [below of=ernn-left, xshift=0.5cm, yshift=0.4cm] {$e_{\text{lstm}}$};
% Arrows from RNN to matrices
\node (arrow-node) [my-arrow, fill=red!50!blue!50, draw=black, right of=rnn-node, xshift=-.45cm] {\ \ };
\node (arrow-edge) [my-arrow, fill=custom-darkblue!50, draw=black, right of=rnn-edge, xshift=-.45cm] {\ \ };
% 2nd multiplication with arrows
\node (mul2) [single, fill=darkblue!80, right of=rnn-node, xshift=1.6cm, yshift=-1cm] {$*$};
\draw [arrow, red!50!blue!50] ($(xrnn-top)+(1cm,-0.1cm)$) -| (mul2);
\draw [arrow, custom-darkblue!50] ($(ernn-top)+(1cm,-0.5cm)$) -| (mul2);
% Arrow after 2nd multiplication
\node (arrow-mul2) [my-arrow, fill=darkblue!80, draw=black, right of=mul2, xshift=-0.57cm] {\ \ };
% Activation
\node (lr-mul2) [below of=arrow-mul2, yshift=0.7cm] {\footnotesize$\sigma_{lr}$};
%Stacked decoder layers
\node (decode) [single, fill=darkblue!90, minimum height=1.5cm, right of=mul2, xshift=-0.1cm, yshift=0cm] {\rotatebox{90}{\tiny Linear}};
\begin{scope}[on background layer]
\node (decode-b) [single, fill=darkblue!40, minimum height=1.5cm, right of=mul2, xshift=0.25cm, yshift=0.4cm] {\rotatebox{90}{\tiny Linear}};
\node (decode-2) [single, fill=darkblue!60, minimum height=1.5cm, right of=mul2, xshift=0cm, yshift=0.1cm] {\rotatebox{90}{\tiny Linear}};
\end{scope}
% Dashed lines of stacked layers
\draw [black, dashed]  (decode.north west) -- (decode-b.north west);
\draw [black, dashed]  (decode.south east) -- (decode-b.south east);
% Channels
\node (decode-ch) [above of=decode-b, xshift=0cm, yshift=-0.15cm] {\tiny {$(128, 32)$}};
% Decoded matrices
\pic (decoded) at ($(decode.east)+(.7cm,0.05cm)$) {matrix={darkblue!80}{4}{6}{}{} {}};
\begin{scope}[on background layer]
\pic (decoded-b) at ($(decoded-top)+(-.25cm,0.4cm)$) {matrix={darkblue!20}{4}{6}{}{} {}};
\pic (decoded-2) at ($(decoded-top)+(-0.51cm,-0.05cm)$) {matrix={darkblue!40}{4}{6}{}{} {}};
\end{scope}
\draw [black, dashed] ($(decoded-left)+(-.1cm,0.4cm)$) -- ($(decoded-b-left)+(-.1cm,0.4cm)$);
\draw [black, dashed] ($(decoded-left)+(1.1cm,-0.4cm)$) -- ($(decoded-b-left)+(1.1cm,-0.4cm)$);
\node (decoded-k) [left of=decoded-top, xshift=0.45cm, yshift=0.15cm, rotate=60] {\tiny$k_{\text{max}}$};
% Arrows from decoder layers
\draw  [arrow, gray] ($(decoded-left)+(-0.7cm,-0.35cm)$) -- ($(decoded-left)+(-0.15cm,-0.35cm)$);
\begin{scope}[on background layer]
\draw  [arrow, gray] ($(decoded-2-left)+(-0.7cm,-0.35cm)$) -- ($(decoded-2-left)+(-0.15cm,-0.35cm)$);
\draw  [arrow, gray] ($(decoded-b-left)+(-0.7cm,-0.45cm)$) -- ($(decoded-b-left)+(-0.15cm,-0.45cm)$);
\end{scope}
% Stacked prediction layers
\node (predict) [single, fill=darkblue!90, minimum height=1.5cm, right of=decode, xshift=2.2cm] {\rotatebox{90}{\tiny Linear}};
\begin{scope}[on background layer]
\node (predict-b) [single, fill=darkblue!40, minimum height=1.5cm, right of=decode, xshift=2.55cm, yshift=0.4cm] {\rotatebox{90}{\tiny Linear}};
\node (predict-2) [single, fill=darkblue!60, minimum height=1.5cm, right of=decode, xshift=2.3cm, yshift=0.1cm] {\rotatebox{90}{\tiny Linear}};
\end{scope}
% Dashed lines of stacked prediction layers
\draw [black, dashed]  (predict.north west) -- (predict-b.north west);
\draw [black, dashed]  (predict.south east) -- (predict-b.south east);
% Channels
\node (decode-ch) [above of=predict, xshift=-0.25cm, yshift=-0.15cm] {\tiny {$(32,$}};
\node (decode-ch) [above of=predict-b, xshift=0cm, yshift=-0.15cm] {\tiny {$(64, 1)$}};
% Arrow from decoded matrices
\node (arrow-pred) [my-arrow, fill=darkblue!80, draw=black, left of=predict, xshift=0.5cm, yshift=-.2cm] {\ \ };
% Arrows from prediction layer
\draw  [arrow, gray] ($(predict.east)+(0.1cm,-0.7cm)$) -- ($(predict.east)+(.5cm,-0.7cm)$);
\draw  [arrow, gray] ($(predict-2.east)+(0.1cm,-0.7cm)$) -- ($(predict-2.east)+(.5cm,-0.7cm)$);
\draw  [arrow, gray] ($(predict-b.east)+(0.1cm,-0.75cm)$) -- ($(predict-b.east)+(.5cm,-0.75cm)$);
% Output
\node (out) [trapezium, trapezium left angle=50, trapezium right angle=130, draw=black, right of=predict, xshift=0.5cm,yshift=-0.55cm] {\footnotesize$y_{\text{pred}}$};
% Braces for encoder and decoder
\draw[decorate, thick, decoration={brace,mirror,raise=3pt,amplitude=6pt}] ($(graph1_2.south west)+(0.8cm,-2.7cm)$) -- ($(graph1_2.south west)+(8.3cm,-2.7cm)$) node [black, midway, yshift=-0.6cm] {\footnotesize Encoder}; 
\draw[decorate, thick, decoration={brace,mirror,raise=3pt,amplitude=6pt}] ($(graph1_2.south west)+(8.4cm,-2.7cm)$) -- ($(graph1_2.south west)+(16.1cm,-2.7cm)$) node [black, midway, yshift=-0.6cm] {\footnotesize Decoder};

\end{tikzpicture}

==> img/k_sweep/accuracies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}

\begin{axis}[
tick pos=left,
tick label style={black, font=\tiny},
x grid style={darkgray176},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
xtick distance=2,
y grid style={darkgray176},
ylabel={\scriptsize Accuracy},
ylabel style={yshift=-16pt},
ymajorgrids,
ymin=-0.0390233128834356, ymax=1.0494773006135,
ytick style={color=black},
width=1\textwidth,
height=0.56\textwidth,
legend columns = 1,
legend style={font=\tiny, at={(-0.1,0.95)}, line width=0.2pt,
        },
legend image post style={scale=.8},
]
\addplot [semithick, custom-green, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 0.942814814814815
3 0.944486772486772
4 0.942550264550265
5 0.942825396825397
6 0.943291005291005
7 0.943132275132275
8 0.944814814814815
9 0.942952380952381
10 0.942507936507937
11 0.944095238095238
12 0.943830687830688
13 0.942634920634921
14 0.943883597883598
15 0.942751322751323
16 0.943439153439153
17 0.942793650793651
18 0.942645502645503
19 0.943132275132275
20 0.942571428571429
};
\addplot [semithick, dashed, custom-green, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 0.786882811533226
3 0.791033867651067
4 0.78887179996031
5 0.789745559051607
6 0.788835733584513
7 0.788709697412949
8 0.786708782360956
9 0.790309188921247
10 0.788970633693972
11 0.789779829457556
12 0.787285487550838
13 0.788327407425761
14 0.790444683988155
15 0.789443040483623
16 0.789567609770606
17 0.786879353511316
18 0.786580456566707
19 0.787054013875124
20 0.78674358720412
};
\addplot [semithick, dash dot, custom-green, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 nan
3 0.536353584556077
4 0.533821783065582
5 0.533828862220263
6 0.534047037320253
7 0.532931763013575
8 0.532112019895966
9 0.536999471557881
10 0.534155741429509
11 0.533073024840076
12 0.533773874066872
13 0.534211041503524
14 0.537393961062177
15 0.537089262404719
16 0.534487465673128
17 0.531618759455371
18 0.530252675433714
19 0.534752512801062
20 0.530981012658228
};
\addplot [semithick, dotted, custom-green, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 nan
3 nan
4 0.330846625766871
5 0.332369467354517
6 0.335161553081727
7 0.333963051105277
8 0.334057937851815
9 0.336614943278133
10 0.333745520088865
11 0.332484725050916
12 0.329192173808666
13 0.333457665050354
14 0.339802064571108
15 0.335698617072008
16 0.336090339149483
17 0.331612903225806
18 0.334662236987818
19 0.33613013384251
20 0.331008730986766
};
\addplot [semithick, custom-darkblue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
};
\addplot [semithick, dashed, custom-darkblue, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 0.126568493998268
3 0.152899933107053
4 0.16662532248462
5 0.175767410747467
6 0.184802815854052
7 0.189411312615438
8 0.192877492877493
9 0.198004833013198
10 0.199307573415765
11 0.200183166049925
12 0.201616903085011
13 0.206097696948674
14 0.203434561201353
15 0.206010604033497
16 0.206664931652849
17 0.207109392429538
18 0.205962865247173
19 0.208746283448959
20 0.209121521243934
};
\addplot [semithick, dash dot, custom-darkblue, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 nan
3 0.028957355885605
4 0.0375523739105106
5 0.0470618876845712
6 0.0526512113695283
7 0.0569990110581678
8 0.0606686866210134
9 0.0657143344186284
10 0.0686312458977768
11 0.0690371354988785
12 0.0722937231185011
13 0.0735937092143044
14 0.0744954009165665
15 0.0769503488952992
16 0.0762979973983844
17 0.0787483079863046
18 0.0788875284239986
19 0.0813736645805677
20 0.0793670886075949
};
\addplot [semithick, dotted, custom-darkblue, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 nan
3 nan
4 0.00991411042944785
5 0.0163309565274538
6 0.0206081998370893
7 0.02453445864717
8 0.0276188732781108
9 0.0292302342765245
10 0.0328002850376208
11 0.0337067209775967
12 0.0351898531588845
13 0.0369461512789807
14 0.040090639707164
15 0.0391797806390081
16 0.0410907168215122
17 0.0424871435250117
18 0.0420634920634921
19 0.04386142067674
20 0.0437647575641096
};
\end{axis}

\end{tikzpicture}


==> img/k_sweep/costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}
\definecolor{custom-orange}{RGB}{213,94,0}
\definecolor{custom-mahagony}{RGB}{192,64,0}

\begin{axis}[
tick pos=left,
tick label style={black, font=\tiny},
x grid style={darkgray176},
xlabel={\scriptsize $k_{max}$},
xlabel style={yshift=8.5pt},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
xtick distance=2,
y grid style={darkgray176},
ylabel={\scriptsize Cost},
ylabel style={yshift=-16pt},
ymajorgrids,
ymin=-53.2490988566368, ymax=-5.12161776288544,
ytick style={color=black},
width=1\textwidth,
height=0.56\textwidth,
legend style={font=\tiny, at={(0.99,0.9)}
        },
]
\addplot [semithick, custom-green, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 -8.46564889459619
3 -12.8172693082543
4 -14.3122778108172
5 -15.4480991368349
6 -16.3566289495967
7 -16.9015320004495
8 -17.2330720782219
9 -17.3694677191676
10 -17.7939775075338
11 -17.6018857401294
12 -17.5315231554799
13 -17.3511432430809
14 -17.3271663742568
15 -17.1017509289653
16 -16.8226817562164
17 -16.480843748738
18 -16.1765258940953
19 -15.7814695189792
20 -15.4798799885243
};
\addplot [semithick, custom-darkblue, dashed, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 -7.76334021055621
3 -11.0284360766309
4 -11.6935087529696
5 -11.982278069321
6 -12.0729901329828
7 -11.9255635620699
8 -11.6823784554156
9 -11.3338343585608
10 -11.1358051397369
11 -10.6731917290685
12 -10.2829261354936
13 -9.818831930066
14 -9.53366556602938
15 -9.18350178470439
16 -8.76383967755811
17 -8.23859627009162
18 -7.7664916736035
19 -7.33541713635585
20 -6.90241119119654
};
\addplot [semithick, custom-orange, dash dot, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 -7.30466240913761
3 -9.47713639943094
4 -10.5325046251024
5 -11.5118447930853
6 -12.5735390377119
7 -13.478176269858
8 -14.3322785401539
9 -15.1836690701971
10 -16.1667831251636
11 -17.0366880090233
12 -17.8524801609182
13 -18.7623813301704
14 -19.4704687672889
15 -20.4889216186361
16 -21.0601413179655
17 -21.8752344176548
18 -22.6527473940271
19 -23.3958623230535
20 -23.9714708415141
};
\addplot [semithick, custom-mahagony, dotted, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 -9.06988439871343
3 -14.4826453176735
4 -17.010981383556
5 -19.4028111172217
6 -21.8927144774174
7 -24.1466317616183
8 -26.3491074142567
9 -28.5019958280872
10 -30.8098564301384
11 -33.0403384890383
12 -35.0838170225056
13 -37.2325107455953
14 -39.027019573999
15 -41.3899171132558
16 -43.0458254921719
17 -45.1200588481732
18 -47.1447271093058
19 -49.1711615313534
20 -51.061486079648
};
\end{axis}

\end{tikzpicture}


==> img/k_sweep/wp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}
\definecolor{custom-orange}{RGB}{213,94,0}
\definecolor{custom-mahagony}{RGB}{192,64,0}

\begin{axis}[
tick pos=left,
tick label style={black, font=\tiny},
x grid style={darkgray176},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
xtick distance=2,
y grid style={darkgray176},
ylabel={\scriptsize \textit{wp} score},
ylabel style={yshift=-16pt},
ymajorgrids,
ymin=0, ymax=3.06715165605991,
ytick style={color=black},
width=1\textwidth,
height=0.56\textwidth,
legend style={font=\tiny, at={(0.99,0.9)}
        },
]
\addplot [semithick, custom-green, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 2.77373901109784
3 2.66807765331849
4 2.61099722860328
5 2.5645986428085
6 2.52046727407219
7 2.48090662626327
8 2.44479541290439
9 2.413105885089
10 2.38312506146865
11 2.35459118044426
12 2.33062073888236
13 2.30336968634528
14 2.28923554777693
15 2.26763909928631
16 2.24902561403761
17 2.23016327029764
18 2.21239892139476
19 2.2001207011583
20 2.18352842030867
};
\addplot [semithick, custom-darkblue, dashed, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 2.63365787981868
3 2.48257676678896
4 2.4119139785195
5 2.35424061214057
6 2.30766928389109
7 2.26416905443422
8 2.22868578273417
9 2.19639266867459
10 2.16473560946831
11 2.13492322146867
12 2.1144715585658
13 2.08913314481598
14 2.07334851287161
15 2.05692782318162
16 2.04218137550092
17 2.02119584661611
18 2.00798315782829
19 1.9981900498346
20 1.98329336665971
};
\addplot [semithick, custom-orange, dash dot, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 2.62655029164799
3 2.1244444788964
4 2.03585752796464
5 1.97114465501416
6 1.91901011292155
7 1.87885029681263
8 1.84601049552426
9 1.81657228203883
10 1.79154961035497
11 1.76861317182657
12 1.75518230950918
13 1.73597933056341
14 1.72403529695031
15 1.70906329590676
16 1.69774072446799
17 1.68576675515005
18 1.67219824181001
19 1.66690351150575
20 1.65654773246939
};
\addplot [semithick, custom-mahagony, dotted, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
};
\end{axis}

\end{tikzpicture}


==> img/legends/accuracies.tex <==
\begin{tikzpicture}[scale=0.3]

    \definecolor{custom-green}{RGB}{0,158,115}
    \definecolor{custom-darkblue}{RGB}{0,114,178}
    % \draw (0,0) grid (2,6); % Grid for visual aid
    
    % Table content
    \node[minimum size=2pt, inner sep=0pt] (rap) at (0.5,5.5) {};
    \node[custom-green] at (2.5,5.5) {\tiny RAPNet-PP};
    \node[minimum size=2pt, inner sep=0pt] (gibbs) at (0.5,4.5) {};
    \node[custom-darkblue] at (2.5,4.5) {\tiny Gibbs};
    \node[circle, draw, minimum size=2pt, inner sep=0pt] (circle) at (0.5,3.5) {};
    \node at (2.5,3.5) {\tiny $k=1$};
    \node[rectangle, draw, minimum size=2pt, inner sep=0pt] (rectangle) at (0.5,2.5) {};
    \node at (2.5,2.5) {\tiny $k=2$};
    \node[diamond, draw, minimum size=2pt, inner sep=0pt] (diamond) at (0.5,1.5) {};
    \node at (2.5,1.5) {\tiny $k=3$};
    \node[regular polygon, regular polygon sides=3, draw, minimum size=2pt, inner sep=0pt] (triangle) at (0.5,0.5) {};
    \node at (2.5,0.5) {\tiny $k=4$};

    % Lines through the symbols
    \draw[custom-green] ($(rap.west)-(5pt,0)$) -- ($(rap.east)+(5pt,0)$);
    \draw[custom-darkblue] ($(gibbs.west)-(5pt,0)$) -- ($(gibbs.east)+(5pt,0)$);
    \draw ($(circle.west)-(6pt,0)$) -- ($(circle.east)+(6pt,0)$);
    \draw[dashed] ($(rectangle.west)-(6pt,0)$) -- ($(rectangle.east)+(6pt,0)$);
    \draw[dash pattern=on 2pt off 2pt] ($(diamond.west)-(6pt,0)$) -- ($(diamond.east)+(6pt,0)$);
    \draw[dotted] ($(triangle.west)-(6pt,0)$) -- ($(triangle.east)+(6pt,0)$);

    \draw (0,0) rectangle (4,6.2);

    \node at (10, -2) {};
\end{tikzpicture}

==> img/legends/costs.tex <==
\begin{tikzpicture}[scale=0.3]

    \definecolor{custom-green}{RGB}{0,158,115}
    \definecolor{custom-darkblue}{RGB}{0,114,178}
    \definecolor{custom-orange}{RGB}{213,94,0}
    \definecolor{custom-mahagony}{RGB}{192,64,0}
    
    % Table content
    \node[circle, draw, minimum size=2pt, inner sep=0pt, custom-green] (circle) at (0.5,3.5) {};
    \node[custom-green] at (2.5,3.5) {\tiny RAPNet-PP};
    \node[rectangle, draw, minimum size=2pt, inner sep=0pt, custom-darkblue] (rectangle) at (0.5,2.5) {};
    \node[custom-darkblue] at (2.5,2.5) {\tiny RAPNet-a};
    \node[diamond, draw, minimum size=2pt, inner sep=0pt, custom-orange] (diamond) at (0.5,1.5) {};
    \node[custom-orange] at (2.5,1.5) {\tiny Gibbs};
    \node[regular polygon, regular polygon sides=3, draw, minimum size=2pt, inner sep=0pt, custom-mahagony] (triangle) at (0.5,0.5) {};
    \node[custom-mahagony] at (2.5,0.5) {\tiny Murty};

    % Lines through the symbols
    \draw[custom-green] ($(circle.west)-(6pt,0)$) -- ($(circle.east)+(6pt,0)$);
    \draw[dashed, custom-darkblue] ($(rectangle.west)-(6pt,0)$) -- ($(rectangle.east)+(6pt,0)$);
    \draw[dash pattern=on 2pt off 2pt, custom-mahagony] ($(diamond.west)-(6pt,0)$) -- ($(diamond.east)+(6pt,0)$);
    \draw[dotted, custom-orange ] ($(triangle.west)-(6pt,0)$) -- ($(triangle.east)+(6pt,0)$);

    \draw (0,0) rectangle (4,4.2);
    
    \node at (10, -3.6) {};
\end{tikzpicture}

==> img/legends/wp.tex <==
\begin{tikzpicture}[scale=0.3]

    \definecolor{custom-green}{RGB}{0,158,115}
    \definecolor{custom-darkblue}{RGB}{0,114,178}
    \definecolor{custom-orange}{RGB}{213,94,0}
    \definecolor{custom-mahagony}{RGB}{192,64,0}
    
    % Table content
    \node[circle, draw, minimum size=2pt, inner sep=0pt, custom-green] (circle) at (0.5,3.5) {};
    \node[custom-green] at (2.5,3.5) {\tiny RAPNet-PP};
    \node[rectangle, draw, minimum size=2pt, inner sep=0pt, custom-darkblue] (rectangle) at (0.5,2.5) {};
    \node[custom-darkblue] at (2.5,2.5) {\tiny RAPNet-a};
    \node[diamond, draw, minimum size=2pt, inner sep=0pt, custom-orange] (diamond) at (0.5,1.5) {};
    \node[custom-orange] at (2.5,1.5) {\tiny Gibbs};
    \node[regular polygon, regular polygon sides=3, draw, minimum size=2pt, inner sep=0pt, custom-mahagony] (triangle) at (0.5,0.5) {};
    \node[custom-mahagony] at (2.5,0.5) {\tiny Murty};

    % Lines through the symbols
    \draw[custom-green] ($(circle.west)-(6pt,0)$) -- ($(circle.east)+(6pt,0)$);
    \draw[dashed, custom-darkblue] ($(rectangle.west)-(6pt,0)$) -- ($(rectangle.east)+(6pt,0)$);
    \draw[dash pattern=on 2pt off 2pt, custom-mahagony] ($(diamond.west)-(6pt,0)$) -- ($(diamond.east)+(6pt,0)$);
    \draw[dotted, custom-orange ] ($(triangle.west)-(6pt,0)$) -- ($(triangle.east)+(6pt,0)$);

    \draw (0,0) rectangle (4,4.2);
    
    \node at (10, -2.5) {};
\end{tikzpicture}

==> img/sim_data_sizes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick pos=left,
tick label style={black, font=\scriptsize},
x grid style={darkgray176},
xlabel={\scriptsize Number of rows},
xlabel style={yshift=5pt},
xmajorgrids,
xmin=-0.9, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
y grid style={darkgray176},
ylabel={\scriptsize Appearance},
ylabel style={yshift=-20pt},
ymajorgrids,
ymin=0, ymax=66416.7,
ytick style={color=black},
width=0.45\textwidth,
height=0.16\textwidth,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,17204);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,63254);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,29586);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,50382);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,43206);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,59841);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,50650);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,61620);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,8304);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,14776);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,11214);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,4452);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,3204);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,1812);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:14.4,0954);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6,0) rectangle (axis cs:15.4,0506);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:16.4,0232);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6,0) rectangle (axis cs:17.4,0104);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:18.4,0020);
\end{axis}

\end{tikzpicture}


==> img/size_sweep/accuracies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{custom-yellow}{RGB}{230,159,0}
\definecolor{custom-blue}{RGB}{86,180,233}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}
\definecolor{custom-orange}{RGB}{213,94,0}
\definecolor{custom-mahagony}{RGB}{192,64,0}
% \definecolor{custom-}{RGB}{}

\begin{axis}[
tick pos=left,
tick label style={black, font=\tiny},
x grid style={darkgray176},
% xlabel={\scriptsize Number of objects},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize Accuracy},
ylabel style={yshift=-16pt},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=1\textwidth,
height=0.56\textwidth,
% legend columns = 2,
% legend style={font=\tiny, at={(0.99,0.92)}, line width=0.2pt, inner sep=.1pt,
%         },
% legend image post style={scale=.7},
]

\addplot [thin, custom-green, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.99836
3 0.99628
4 0.98892
5 0.97284
6 0.94304
7 0.88784
8 0.80888
9 0.71248
10 0.59408
11 0.48048
12 0.3574
13 0.24892
14 0.17284
15 0.10368
};
% \addlegendentry{RAP$_{1}$}
\addplot [semithick, dashed, custom-green, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.963345171882329
3 0.956432808345265
4 0.901213660739486
5 0.819836843803291
6 0.71838948384428
7 0.601114613311406
8 0.486787588619832
9 0.380531380945803
10 0.280472722275663
11 0.205022075055188
12 0.135998893193138
13 0.0866995983564932
14 0.0526436255436027
15 0.0265165441176471
};
% \addlegendentry{RAP$_{2}$}
\addplot [semithick, dash dot, custom-green, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.879768392370572
3 0.836794233739489
4 0.702734223143709
5 0.546641460388728
6 0.407221898660454
7 0.293480130741442
8 0.210303907380608
9 0.152889921580017
10 0.103820068401832
11 0.0694492956106648
12 0.043906965953251
13 0.0255104992190664
14 0.014867522850862
15 0.00576934171810996
};
% \addlegendentry{RAP$_{3}$}
\addplot [semithick, dotted, custom-green, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.745908028059236
3 0.678555372396224
4 0.476797910807553
5 0.317880216518247
6 0.211275914377212
7 0.135063427576486
8 0.0932743814301505
9 0.0660455830976543
10 0.0416631737781876
11 0.0237431347697507
12 0.0154999578805492
13 0.00858369098712446
14 0.0047066733904858
15 0.00199054491166957
};
% \addlegendentry{RAP$_{4}$}
\addplot [semithick, custom-darkblue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
};
% \addlegendentry{Gibbs$_{1}$}
% \addlegendimage{only marks, mark='.'}
% \addlegendentry{\ldots}
\addplot [semithick, dashed, custom-darkblue, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 0.169128814027337
2 0.202104134557395
3 0.221415422376764
4 0.229607677109794
5 0.20878462460248
6 0.174702394631613
7 0.143666346900553
8 0.113801675720468
9 0.0857392825896763
10 0.0707709220832761
11 0.0555555555555556
12 0.0433038184836746
13 0.0341627810350399
14 0.0260013733119707
15 0.0188419117647059
};
% \addlegendentry{Gibbs$_{2}$}
\addplot [semithick, dash dot, custom-darkblue, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 0.0272479564032698
2 0.0383174386920981
3 0.0447914879011498
4 0.054554878838927
5 0.0617947657588468
6 0.0640069889341875
7 0.0618728138081312
8 0.0445151953690304
9 0.0388033691548069
10 0.0282882151759318
11 0.0229363138898591
12 0.0176323879125341
13 0.0115693874009371
14 0.00925604535462224
15 0.00721167714763745
};
% \addlegendentry{Gibbs$_{3}$}
\addplot [semithick, dotted, custom-darkblue, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 0
2 0.00857365549493375
3 0.0124381837254608
4 0.0184813177983126
5 0.0229614108608346
6 0.0265464351929884
7 0.0255368543238537
8 0.0250829011138509
9 0.0177175178838796
10 0.0169335233464666
11 0.0111533586818758
12 0.00892932356162076
13 0.0063956913237398
14 0.00344595730374853
15 0.00389815045201957
};
% \addlegendentry{Gibbs$_{4}$}
\end{axis}
% Legende
% \matrix[
%     matrix of nodes,
%     anchor=north west,
%     draw,% Rahmen um Legende
%     inner sep=0.2em,
%     column 1/.style={nodes={anchor=center}},
%     column 2/.style={nodes={anchor=west},font=\tiny},
%     draw
%   ]
%   at([xshift=.5cm]current axis.north east){
%     \ref{plot4}& GNN\\
%     \ref{plot8}& Gibbs\\};
    
\end{tikzpicture}


==> img/size_sweep/costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}
\definecolor{custom-orange}{RGB}{213,94,0}
\definecolor{custom-mahagony}{RGB}{192,64,0}

\begin{axis}[
tick pos=left,
tick label style={black, font=\tiny},
x grid style={darkgray176},
xlabel={\footnotesize $\nu_s$},
xlabel style={yshift=7pt},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize Cost},
ylabel style={yshift=-16pt},
ymajorgrids,
ymin=-127.092335980529, ymax=15,
ytick style={color=black},
width=1\textwidth,
height=0.56\textwidth,
legend style={font=\tiny, at={(0.28,0.57)}
        },
]
\addplot [semithick, custom-green, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 -0.47718678599511
2 -2.18268474861572
3 -6.43686696971963
4 -12.0474153140437
5 -18.3384093275383
6 -24.4646806001961
7 -29.5002450397928
8 -33.2692281273674
9 -36.1332690320856
10 -36.9026295686442
11 -35.7065919012727
12 -30.9095274968786
13 -23.6293189141335
14 -15.2752983340503
15 -5.13058757273838
};
% \addlegendentry{RAP-PP}
\addplot [semithick, custom-darkblue, dashed, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 -0.476360900911823
2 -2.03698457413535
3 -5.94014371752698
4 -10.6625508881306
5 -15.5636840094279
6 -19.5200847835558
7 -22.0180308910258
8 -22.694295059873
9 -21.6267324331345
10 -18.5213087953181
11 -13.6141986025549
12 -7.10320332448346
13 -0.355709618748628
14 5.5216870671538
15 10.8448220987733
};
% \addlegendentry{RAP-a}
\addplot [semithick, custom-orange, dash dot, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 -0.367099835807214
2 -1.18271693030309
3 -3.14448830633457
4 -6.13966863357377
5 -10.6322663984805
6 -16.8101298030855
7 -24.0246031150088
8 -32.1242527333041
9 -41.1242327783058
10 -50.1117456968537
11 -59.4046659863765
12 -69.4399874130742
13 -78.7453304168611
14 -88.7695847898027
15 -99.1898173274306
};
% \addlegendentry{Gibbs}
\addplot [semithick, custom-mahagony, dotted, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 -0.47718678599511
2 -2.28232957365191
3 -6.8324220537066
4 -13.4518561883541
5 -21.6723422382073
6 -30.8369851355384
7 -40.2692187524189
8 -49.6005197304293
9 -59.6003306874013
10 -69.3378880561122
11 -79.0304407597106
12 -89.3876862311193
13 -99.2694173518656
14 -109.87491944917
15 -120.780701869678
};
% \addlegendentry{Murty}
\end{axis}

\end{tikzpicture}


==> img/size_sweep/wp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{custom-green}{RGB}{0,158,115}
\definecolor{custom-darkblue}{RGB}{0,114,178}
\definecolor{custom-orange}{RGB}{213,94,0}
\definecolor{custom-mahagony}{RGB}{192,64,0}

\begin{axis}[
tick pos=left,
tick label style={black, font=\tiny},
x grid style={darkgray176},
% xlabel={\scriptsize Number of objects},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize \textit{wp} score},
ylabel style={yshift=-16pt},
ymajorgrids,
ymin=0, ymax=3.13694407398033,
ytick style={color=black},
width=1\textwidth,
height=0.56\textwidth,
legend style={font=\tiny, at={(0.28,0.57), line width=0.2pt, inner sep=.1pt,}
        },
]
\addplot [semithick, custom-green, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 3
2 2.95945498596832
3 2.88967551708311
4 2.72100459709935
5 2.52060091460068
6 2.31020337691754
7 2.07666316827063
8 1.83642851603378
9 1.57256189019106
10 1.29289837891195
11 1.02592131519437
12 0.753971619408876
13 0.519309589701593
14 0.353346609352604
15 0.208753220635653
};
% \addlegendentry{RAP-PP}
\addplot [semithick, custom-darkblue, dashed, mark=square, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 2.99967502999455
2 2.91342829202563
3 2.78303537520792
4 2.53197788337052
5 2.25892827000234
6 1.99615991228521
7 1.72168183854911
8 1.4512124575159
9 1.14443770415362
10 0.86876661766801
11 0.618713540469557
12 0.411132282728329
13 0.246545072654039
14 0.146203751170188
15 0.0774498483072966
};
% \addlegendentry{RAP-a}
\addplot [semithick, custom-orange, dash dot, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 2.67398835364282
2 2.38653438023448
3 2.09602755256049
4 1.93981561721079
5 1.86404563583769
6 1.82362889146492
7 1.77776324960426
8 1.74492301709268
9 1.70225948219091
10 1.67109911949832
11 1.64998224320341
12 1.62943408474207
13 1.6107653798452
14 1.59111829947364
15 1.57777651359737
};
% \addlegendentry{Gibbs}
\addplot [semithick, custom-mahagony, dotted, mark=triangle, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
};
% \addlegendentry{Murty}
\end{axis}

\end{tikzpicture}

